Bounds for the ratio between the independent domination number and the domination number

In this article we present new and improved results for the ratio between the independent domination number and the domination number in graphs with bounded degree. We present a general formula, that, for a fixed maximum degree, allows to compute an upper bound for this ratio as a function of an upper bound $\beta |V|$ for the independent domination number. We also apply this formula to several known upper bounds for the independent domination number. Furthermore we present constructions giving lower bounds for the best possible upper bound in various classes of graphs with bounded degree.

==> 3reg_bip_frac_5_4_edges_9_5_7_11.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{1.80}
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (1) at (100.00000,0.00000) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (2) at (40.90861,-31.42083) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (3) at (80.90170,-58.77853) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (4) at (80.90170,58.77853) {};
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (5) at (60.37616,-44.14427) {};
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (6) at (30.90170,-95.10565) {};
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (7) at (30.90170,95.10565) {};
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (8) at (-80.90170,58.77853) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (9) at (-30.90170,95.10565) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (10) at (-30.90170,-95.10565) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (11) at (-61.84197,-44.98079) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (12) at (-100.00000,-0.00000) {};
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (13) at (-42.02132,-30.70565) {};
\node [circle,blue,draw,scale=\vertexscale,fill=blue] (14) at (-80.90170,-58.77853) {};
\draw [black] (1) to (2);
\draw [black] (1) to (4);
\draw [black] (1) to (3);
\draw [black] (2) to (5);
\draw [black] (2) to (6);
\draw [black] (3) to (6);
\draw [black] (3) to (5);
\draw [black] (4) to (8);
\draw [black] (4) to (7);
\draw [black] (6) to (10);
\draw [black] (7) to (9);
\draw [black] (8) to (9);
\draw [black] (8) to (12);
\draw [black] (10) to (13);
\draw [black] (10) to (14);
\draw [black] (11) to (14);
\draw [black] (11) to (13);
\draw [black] (12) to (13);
\draw [black] (12) to (14);
\draw [->,green,dashed,line width=2mm] (5) to (9);
\draw [->,red,dashed,line width=2mm] (11) to (7);
\end{tikzpicture}



==> 3reg_girth6_frac_7_6.tikz <==
  \begin{tikzpicture}[scale=0.065]
    \begin{scope}[rotate=-43]
\def\vertexscale{1.10}
\def\labelscale{1.20}
\node [circle,black,draw,scale=\vertexscale] (1) at (61.56076,-42.10936) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-41.87656,26.61584) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (10.03398,45.93205) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (65.84590,29.88577) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (44.48535,-59.55224) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-67.48053,31.85816) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-8.42800,-3.19036) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (16.99362,21.88218) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-28.45292,69.87143) {9};
\node [circle,black,draw,scale=0.9*\vertexscale] (10) at (-19.86918,47.44837) {10};
\node [circle,black,draw,scale=0.9*\vertexscale] (11) at (-61.08295,-14.15495) {11};
\node [circle,black,draw,scale=0.9*\vertexscale] (12) at (-36.81955,1.64223) {12};
\node [circle,black,draw,scale=0.9*\vertexscale] (13) at (26.83104,67.61925) {13};
\node [circle,black,draw,scale=0.9*\vertexscale] (14) at (-56.06836,-37.68204) {14};
\node [circle,black,draw,scale=0.9*\vertexscale] (15) at (-39.89803,-54.25939) {15};
\node [circle,black,draw,scale=0.9*\vertexscale] (16) at (-17.61457,-58.67273) {16};
\node [circle,black,draw,scale=0.9*\vertexscale] (17) at (66.27599,-18.33194) {17};
\node [circle,black,draw,scale=0.9*\vertexscale] (18) at (42.31962,15.51863) {18};
\node [circle,black,draw,scale=0.9*\vertexscale] (19) at (41.97645,-11.06112) {19};
\node [circle,black,draw,scale=0.9*\vertexscale] (20) at (18.47086,-35.57875) {20};
\node [circle,black,draw,scale=0.9*\vertexscale] (21) at (22.42063,-63.26458) {21};
\node [circle,black,draw,scale=0.9*\vertexscale] (22) at (-4.00181,-32.50024) {22};
\tkzDefPoint(-60.87614,79.33533){23}
\tkzDefPoint(-38.26834,-92.38795){24}
\tkzDefPoint(-79.33533,60.87614){25}
\tkzDefPoint(-13.05262,-99.14449){26}
\tkzDefPoint(13.05262,-99.14449){27}
\tkzDefPoint(-79.33533,-60.87614){28}
\tkzDefPoint(-60.87614,-79.33533){29}
\tkzDefPoint(-99.14449,-13.05262){30}
\tkzDefPoint(-99.14449,13.05262){31}
\tkzDefPoint(79.33533,-60.87614){32}
\tkzDefPoint(60.87614,-79.33533){33}
\tkzDefPoint(99.14449,13.05262){34}
\tkzDefPoint(99.14449,-13.05262){35}
\tkzDefPoint(60.87614,79.33533){36}
\tkzDefPoint(79.33533,60.87614){37}
\tkzDefPoint(-13.05262,99.14449){38}
\tkzDefPoint(13.05262,99.14449){39}
\tkzDefPoint(-38.26834,92.38795){40}
\tkzDefPoint(92.38795,-38.26834){41}
\tkzDefPoint(-92.38795,-38.26834){42}
\tkzDefPoint(38.26834,92.38795){43}
\tkzDefPoint(38.26834,-92.38795){44}
\tkzDefPoint(-92.38795,38.26834){45}
\tkzDefPoint(92.38795,38.26834){46}
\draw [->,red,dashed, line width=1.2mm] (1) to (5);
\draw [black] (1) to (17);
\draw [black] (1) to (32);
\node [draw=none,black,fill=none,scale=\labelscale] () at (83.30210,-63.91995) {9};
\draw [black] (2) to (6);
\draw [black] (2) to (10);
\draw [black] (2) to (12);
\draw [black] (3) to (10);
\draw [black] (3) to (13);
\draw [black] (3) to (8);
\draw [black] (4) to (18);
\draw [black] (4) to (37);
\node [draw=none,black,fill=none,scale=\labelscale] () at (83.30210,63.91995) {15};
\draw [black] (4) to (34);
\node [draw=none,black,fill=none,scale=\labelscale] () at (104.10171,13.70525) {6};
\draw [black] (5) to (33);
\node [draw=none,black,fill=none,scale=\labelscale] () at (63.91995,-83.30210) {6};
\draw [black] (5) to (21);
\draw [black] (6) to (25);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-83.30210,63.91995) {5};
\draw [black] (6) to (31);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-104.10171,13.70525) {4};
\draw [black] (7) to (8);
\draw [black] (7) to (22);
\draw [black] (7) to (12);
\draw [black] (8) to (18);
\draw [black] (9) to (23);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-63.91995,83.30210) {1};
\draw [black] (9) to (38);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-13.70525,104.10171) {16};
\draw [black] (9) to (10);
\draw [black] (11) to (12);
\draw [black] (11) to (14);
\draw [black] (11) to (30);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-104.10171,-13.70525) {17};
\draw [black] (13) to (36);
\node [draw=none,black,fill=none,scale=\labelscale] () at (63.91995,83.30210) {14};
\draw [black] (13) to (39);
\node [draw=none,black,fill=none,scale=\labelscale] () at (13.70525,104.10171) {21};
\draw [black] (14) to (15);
\draw [black] (14) to (28);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-83.30210,-63.91995) {13};
\draw [black] (15) to (29);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-63.91995,-83.30210) {4};
\draw [black] (15) to (16);
\draw [black] (16) to (22);
\draw [black] (16) to (26);
\node [draw=none,black,fill=none,scale=\labelscale] () at (-13.70525,-104.10171) {9};
\draw [black] (17) to (19);
\draw [black] (17) to (35);
\node [draw=none,black,fill=none,scale=\labelscale] () at (104.10171,-13.70525) {11};
\draw [black] (18) to (19);
\draw [black] (19) to (20);
\draw [black] (20) to (21);
\draw [black] (20) to (22);
\draw [black] (21) to (27);
\node [draw=none,black,fill=none,scale=\labelscale] () at (13.70525,-104.10171) {13};
\tkzDefPoint(-35.47990,93.49426){A}
\tkzDefPoint(35.47990,93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(41.02235,91.19850){A}
\tkzDefPoint(91.19850,41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(93.49426,35.47990){A}
\tkzDefPoint(93.49426,-35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(91.19850,-41.02235){A}
\tkzDefPoint(41.02235,-91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(35.47990,-93.49426){A}
\tkzDefPoint(-35.47990,-93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-41.02235,-91.19850){A}
\tkzDefPoint(-91.19850,-41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-93.49426,-35.47990){A}
\tkzDefPoint(-93.49426,35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-91.19850,41.02235){A}
\tkzDefPoint(-41.02235,91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (24) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (40) at (-38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (41) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (42) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (43) at (38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (44) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (45) at (-92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (46) at (92.38795,38.26834) {};
\end{scope}
\end{tikzpicture}



==> 4reg_planar_4con_frac_6_5.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{0.77}
\node [circle,black,draw,scale=\vertexscale,fill=black] (1) at (5.30199,-7.23807) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (2) at (14.47774,5.94078) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (3) at (6.15159,21.32619) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (4) at (-5.60495,-7.23841) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (5) at (10.89524,-19.67864) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (6) at (24.23394,15.58562) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (7) at (14.52196,40.28584) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (8) at (-6.15160,21.32644) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (9) at (-14.47777,5.94081) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (10) at (-10.89507,-19.67887) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (11) at (13.77565,-40.19026) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (12) at (24.56256,-16.20065) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (13) at (36.54506,-0.03231) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (14) at (45.14545,39.16472) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (15) at (-14.52162,40.28577) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (16) at (-24.23391,15.58555) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (17) at (-24.56257,-16.20065) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (18) at (-13.77532,-40.19017) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (19) at (45.07301,-39.17392) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (20) at (-45.14501,39.16562) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (21) at (-36.54505,-0.03232) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (22) at (-45.07258,-39.17479) {};
\draw [black] (1) to (2);
\draw [black] (1) to (5);
\draw [black] (1) to (4);
\draw [black] (1) to (3);
\draw [black] (2) to (6);
\draw [black] (2) to (5);
\draw [black] (2) to (3);
\draw [black] (3) to (8);
\draw [black] (3) to (7);
\draw [black] (4) to (9);
\draw [black] (4) to (8);
\draw [black] (4) to (10);
\draw [black] (5) to (11);
\draw [black] (5) to (12);
\draw [black] (6) to (7);
\draw [black] (6) to (13);
\draw [black] (6) to (12);
\draw [black] (7) to (14);
\draw [black] (7) to (15);
\draw [black] (8) to (9);
\draw [black] (8) to (15);
\draw [black] (9) to (16);
\draw [black] (9) to (10);
\draw [black] (10) to (18);
\draw [black] (10) to (17);
\draw [black] (11) to (19);
\draw [black] (11) to (18);
\draw [black] (11) to (12);
\draw [black] (12) to (13);
\draw [black] (13) to (14);
\draw [black] (13) to (19);
\draw [black] (14) to (19);
\draw [black] (15) to (16);
\draw [black] (15) to (20);
\draw [black] (16) to (21);
\draw [black] (16) to (17);
\draw [black] (17) to (18);
\draw [black] (17) to (21);
\draw [black] (18) to (22);
\draw [black] (20) to (21);
\draw [black] (20) to (22);
\draw [black] (21) to (22);
\draw[->,green,dashed, line width=1.2mm]   (19) to (70.07301,-39.17392);
\draw[->,red,dashed, line width=1.2mm]   (14) to (70.07301,39.17392);
\draw[->,green,dashed, line width=1.2mm]  (-70.07301,-39.17392) to (22);
\draw[->,red,dashed, line width=1.2mm]  (-70.07301,39.17392) to (20);
\end{tikzpicture}



==> planar_4reg_4con_frac_4_3.tikz <==
\begin{tikzpicture}[scale=0.07]
\def\vertexscale{0.90}
\node [circle,black,draw,scale=\vertexscale,fill=black] (1) at (58.77853,-80.90170) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (2) at (-58.77853,-80.90170) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (3) at (95.10565,30.90170) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (4) at (24.59593,-63.83380) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (5) at (50.29040,-35.96474) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (6) at (-14.03464,-47.36718) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (7) at (-25.86934,15.96051) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (8) at (-0.00000,-6.87049) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (9) at (-17.73164,33.83667) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (10) at (-13.49236,49.63843) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (11) at (-0.00000,66.48333) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (12) at (13.49236,49.63843) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (13) at (0.00000,-31.28483) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (14) at (17.73164,33.83667) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (15) at (25.86934,15.96051) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (16) at (-23.53185,66.93602) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (17) at (-23.27919,-25.43487) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (18) at (-54.04413,37.67217) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (19) at (23.53185,66.93602) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (20) at (-52.27151,1.63786) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (21) at (-50.29040,-35.96474) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (22) at (54.04413,37.67217) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (23) at (-95.10565,30.90170) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (24) at (-0.00000,100.00000) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (25) at (23.27919,-25.43487) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (26) at (14.03464,-47.36718) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (27) at (52.27151,1.63786) {};
\node [circle,black,draw,scale=\vertexscale,fill=black] (28) at (-24.59593,-63.83380) {};
\draw [black] (1) to (2);
\draw [black] (1) to (4);
\draw [black] (1) to (5);
\draw [black] (1) to (3);
\draw [black] (2) to (23);
\draw [black] (2) to (21);
\draw [black] (2) to (28);
\draw [black] (3) to (27);
\draw [black] (3) to (22);
\draw [black] (3) to (24);
\draw [black] (4) to (28);
\draw [black] (4) to (26);
\draw [black] (4) to (5);
\draw [black] (5) to (25);
\draw [black] (5) to (27);
\draw [black] (6) to (28);
\draw [black] (6) to (17);
\draw [black] (6) to (13);
\draw [black] (6) to (26);
\draw [black] (7) to (20);
\draw [black] (7) to (18);
\draw [black] (7) to (9);
\draw [black] (7) to (15);
\draw [black] (8) to (17);
\draw [black] (8) to (20);
\draw [black] (8) to (27);
\draw [black] (8) to (25);
\draw [black] (9) to (14);
\draw [black] (9) to (18);
\draw [black] (9) to (10);
\draw [black] (10) to (16);
\draw [black] (10) to (11);
\draw [black] (10) to (12);
\draw [black] (11) to (12);
\draw [black] (11) to (16);
\draw [black] (11) to (19);
\draw [black] (12) to (19);
\draw [black] (12) to (14);
\draw [black] (13) to (26);
\draw [black] (13) to (17);
\draw [black] (13) to (25);
\draw [black] (14) to (22);
\draw [black] (14) to (15);
\draw [black] (15) to (27);
\draw [black] (15) to (22);
\draw [black] (16) to (18);
\draw [black] (16) to (24);
\draw [black] (17) to (21);
\draw [black] (18) to (23);
\draw [black] (19) to (24);
\draw [black] (19) to (22);
\draw [black] (20) to (21);
\draw [black] (20) to (23);
\draw [black] (21) to (28);
\draw [black] (23) to (24);
\draw [black] (25) to (26);
\end{tikzpicture}


